Mend The Learning Approach, Not the Data: Insights for Ranking E-Commerce Products

Improved search quality enhances users' satisfaction, which directly impacts sales growth of an E-Commerce (E-Com) platform. Traditional Learning to Rank (LTR) algorithms require relevance judgments on products. In E-Com, getting such judgments poses an immense challenge. In the literature, it is proposed to employ user feedback (such as clicks, add-to-basket (AtB) clicks and orders) to generate relevance judgments. It is done in two steps: first, query-product pair data are aggregated from the logs and then order rate etc are calculated for each pair in the logs. In this paper, we advocate counterfactual risk minimization (CRM) approach which circumvents the need of relevance judgements, data aggregation and is better suited for learning from logged data, i.e. contextual bandit feedback. Due to unavailability of public E-Com LTR dataset, we provide \textit{Mercateo dataset} from our platform. It contains more than 10 million AtB click logs and 1 million order logs from a catalogue of about 3.5 million products associated with 3060 queries. To the best of our knowledge, this is the first work which examines effectiveness of CRM approach in learning ranking model from real-world logged data. Our empirical evaluation shows that our CRM approach learns effectively from logged data and beats a strong baseline ranker ($\lambda$-MART) by a huge margin. Our method outperforms full-information loss (e.g. cross-entropy) on various deep neural network models. These findings demonstrate that by adopting CRM approach, E-Com platforms can get better product search quality compared to full-information approach. The code and dataset can be accessed at: https://github.com/ecom-research/CRM-LTR.

==> plots/average_rank.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\resizebox{70mm}{60mm}{
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{CRM},{CE}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={number of bandit feedback [millions]},
xmajorgrids,
xmin=-228999.509856631, xmax=70154355.0985663,
xtick={0,10000000,20000000,30000000,40000000,50000000,60000000,70000000},
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xticklabels={0,1,2,3,4,5,6,7},
y grid style={white},
ylabel={Average Rank},
ymajorgrids,
ymin=1.01469246666161, ymax=15.1146037690176
]
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red}
\addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.143470000000000e+05 +1.445990180032733e+01\\
+1.228650000000000e+06 +1.434206219312602e+01\\
+2.457157000000000e+06 +1.262258592101e+01 \\
+6.757949000000000e+06 +1.162288379701e+01 \\
+7.372227000000000e+06 +9.5227587152210e+00 \\
+9.215182000000000e+06 +7.321787152210e+00 \\
+1.036339900000000e+07 +5.698854337152210e+00\\
+2.625605300000000e+07  +2.955973813420622e+00\\
+3.600510500000000e+07  +2.728314238952537e+00\\
+4.391110700000000e+07 +2.66612111229623e+00\\
+4.935960700000000e+07 +2.486088379705401e+00\\
+5.243145400000000e+07  +2.088379705400982e+00\\
+6.686143000000000e+07 +1.669394435351882e+00\\
};
\addplot [semithick, green!50.19607843137255!black]
table [row sep=\\]{%
614347	14.4599018003273 \\
1228650	14.342062193126 \\
2457157	12.6225859247136 \\
6757949	11.6225859247136 \\
7372227	9.5225859247136 \\
9215182	7.3225859247136 \\
10363399	5.69885433715221 \\
26256053	2.95597381342062 \\
36005105	2.72831423895254 \\
43911107	2.66612111292962 \\
49359607	2.4860883797054 \\
52431454	2.08837970540098 \\
66861430	1.66939443535188 \\
};	
\addplot [semithick, red]
table [row sep=\\]{%
614347	10.93 \\
1228650	10.93 \\
2457157	10.93 \\
6757949	10.93 \\
7372227	10.93 \\
9215182	10.93 \\
10363399	10.93 \\
26256053	10.93 \\
36005105	10.93 \\
43911107	10.93 \\
49359607	10.93 \\
52431454	10.93 \\
66861430	10.93 \\
};	
\end{axis}

\end{tikzpicture}}

==> plots/dcg_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\resizebox{70mm}{60mm}{
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{CRM},{CE}},
legend style={at={(0.97,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xlabel={number of bandit feedback [millions]},
xmajorgrids,
xmin=-3105001.30985663, xmax=70154355.0985663,
xtick={0,10000000,20000000,30000000,40000000,50000000,60000000,70000000},
xticklabels={0,1,2,3,4,5,6,7},
y grid style={white},
ylabel={DCG},
ymajorgrids,
ymin=1.41512882600486, ymax=4.03584719930722
]
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red}
\addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.143470000000000e+05 +1.548049297919966e+00\\
+1.228650000000000e+06 +1.570563621587533e+00\\
+2.457157000000000e+06 +1.631951594522356e+00\\
+6.757949000000000e+06 +1.7300808412952e+00\\
+7.372227000000000e+06 +2.365028607558621e+00\\
+9.215182000000000e+06 +2.595898525857729e+00\\
+1.036339900000000e+07 +2.864644906979341e+00\\
+2.625605300000000e+07 +3.242699727791468e+00\\
+3.600510500000000e+07 +3.750275011921466e+00\\
+4.391110700000000e+07 +3.788561830650053e+00\\
+4.935960700000000e+07 +3.858738128886996e+00\\
+5.243145400000000e+07 +3.879822796257675e+00\\
+6.686143000000000e+07 +3.902926727392111e+00\\
};
\addplot [semithick, green!50.19607843137255!black]
table [row sep=\\]{%
614347	1.54804929791997 \\
1228650	1.57056362158753 \\
2457157	1.63195159452236 \\
6757949	1.730080841295 \\
7372227	2.36502860755862 \\
9215182	2.59589852585773 \\
10363399	2.86464490697934 \\
26256053	3.24269972779147 \\
36005105	3.75027501192147 \\
43911107	3.78856183065005 \\
49359607	3.858738128887 \\
52431454	3.87982279625768 \\
66861430	3.90292672739211 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
614347	1.78 \\
1228650	1.78 \\
2457157	1.78 \\
6757949	1.78 \\
7372227	1.78 \\
9215182	1.78 \\
10363399	1.78 \\
26256053	1.78 \\
36005105	1.78 \\
43911107	1.78 \\
49359607	1.78 \\
52431454	1.78 \\
66861430	1.78 \\
};
\end{axis}

\end{tikzpicture}}

==> plots/lagrange_map_ndcg.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{CRM MAP},{CRM NDCG@5}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={hyperparameter $\lambda$},
xmajorgrids,
xmin=0.1625, xmax=0.9875,
y grid style={white},
ylabel={MAP, NDCG},
ymajorgrids,
ymin=0.06778, ymax=0.33002
]
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red}
\addplot [semithick, green!50.19607843137255!black]
table [row sep=\\]{%
0.2	0.1431 \\
0.3	0.1574 \\
0.4	0.2941 \\
0.5	0.3147 \\
0.7	0.29 \\
0.9	0.281 \\
0.95	0.2657 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0.2	0.0797 \\
0.3	0.1275 \\
0.4	0.3181 \\
0.5	0.293 \\
0.7	0.2792 \\
0.9	0.2801 \\
0.95	0.2609 \\
};
\end{axis}

\end{tikzpicture}

==> plots/snips_denominator.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={hyperparameter $\lambda$},
xmajorgrids,
xmin=0.152643369175627, xmax=0.997356630824373,
y grid style={white},
ylabel={SNIPS denominator},
ymajorgrids,
ymin=-0.0681793516415011, ymax=1.2050090076415
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.000000000000000e-01 +3.489756000000000e-03\\ 
+3.000000000000000e-01 +5.196917000000000e-02\\ 
+4.000000000000000e-01 +7.862210000000000e-01\\
%+5.000000000000000e-01 +8.547176500000000e-01\\ 
+7.000000000000000e-01 +9.856925500000000e-01\\ 
+9.000000000000000e-01 +1.098162900000000e+00\\ 
+9.500000000000000e-01 +1.133339900000000e+00\\ 
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.2	0.003489756 \\
0.3	0.05196917 \\
0.4	7.862210000e-01\\
%0.5	8.547176500e-01 \\
0.7	+9.85692550e-01 \\
0.9	1.0981629 \\
0.95	1.1333399 \\
};
%\addplot [semithick, color0, forget plot]
%table [row sep=\\]{%
%0.2	0.003489756 \\
%0.3	0.005196917 \\
%0.4	0.386221 \\
%0.5	0.69471765 \\
%0.7	0.68569255 \\
%0.9	1.0981629 \\
%0.95	1.1333399 \\
%};
\end{axis}

\end{tikzpicture}
